Dynamic Time Warping in the Low-Distance Regime

Dynamic Time Warping (DTW) is a classical similarity measure for strings and time series that allows local stretching. Given non-empty strings $S,T$ over an alphabet $\Sigma$ and a cost function $\delta:\Sigma^2\to\mathbb{R}_{\ge0}$, $DTW_\delta(S,T)$ is the minimum total cost of equal-length expansions of $S$ and $T$ obtained by duplicating characters. For strings of length at most $n$, DTW is computable in $O(n^2)$ time, and this is conditionally optimal under the Orthogonal Vectors Hypothesis (OVH). We study the low-distance regime, where an integer $k$ upper-bounds $DTW_\delta(S,T)$, assuming $\delta(a,a)=0$ and $\delta(a,b)\ge1$ for $a\ne b$. For several classical similarity measures, this regime admits $O(n+\operatorname{poly}(k))$ algorithms, whereas for DTW with metric costs the best known bound is $O(nk)$. We show that this dependence is essentially optimal: assuming OVH, computing DTW requires $n^{1-o(1)}k$ time even for the discrete mismatch-cost function, which assigns cost $1$ to every mismatch. The lower bound applies to the whole spectrum of thresholds $k$ between constant and linear in $n$. Our reduction from Orthogonal Vectors encodes vector coordinates in the lengths of equal-character runs. The resulting instances are very structured: collapsing runs to single characters reveals long substrings with short periods. We complement the lower bound with a $\tilde O(n+\operatorname{poly}(k))$-time algorithm whenever, after collapsing runs in the inputs, every substring with period $O(k)$ has length $\operatorname{poly}(k)$. Finally, we extend this lower bound to DTW pattern matching, which asks whether any non-empty substring of a length-$n$ text has DTW distance at most $k$ from a length-$m$ pattern. We prove that the classic $O(nm)$-time dynamic-programming algorithm is near-optimal under OVH, even when $k=O(\log n)$.

==> fig_alignment_graph_overview.tex <==
\begin{center}
\begin{tikzpicture}[x=0.36cm,y=0.36cm]
    % Character-color convention:
    % \ca = red, \cb = green, \cc = blue.
    \begin{scope}[yscale=-1]
        % Run blocks for vertical S = aabccaaab and horizontal T = abbcaaaccb.
        \fill[red!25!white]       (0,0) rectangle (1,2);
        \fill[red!65!green]       (1,0) rectangle (3,2);
        \fill[red!65!blue]        (3,0) rectangle (4,2);
        \fill[red!25!white]       (4,0) rectangle (7,2);
        \fill[red!65!blue]        (7,0) rectangle (9,2);
        \fill[red!65!green]       (9,0) rectangle (10,2);

        \fill[green!65!red]       (0,2) rectangle (1,3);
        \fill[green!25!white]     (1,2) rectangle (3,3);
        \fill[green!65!blue]      (3,2) rectangle (4,3);
        \fill[green!65!red]       (4,2) rectangle (7,3);
        \fill[green!65!blue]      (7,2) rectangle (9,3);
        \fill[green!25!white]     (9,2) rectangle (10,3);

        \fill[blue!65!red]        (0,3) rectangle (1,5);
        \fill[blue!65!green]      (1,3) rectangle (3,5);
        \fill[blue!25!white]      (3,3) rectangle (4,5);
        \fill[blue!65!red]        (4,3) rectangle (7,5);
        \fill[blue!25!white]      (7,3) rectangle (9,5);
        \fill[blue!65!green]      (9,3) rectangle (10,5);

        \fill[red!25!white]       (0,5) rectangle (1,8);
        \fill[red!65!green]       (1,5) rectangle (3,8);
        \fill[red!65!blue]        (3,5) rectangle (4,8);
        \fill[red!25!white]       (4,5) rectangle (7,8);
        \fill[red!65!blue]        (7,5) rectangle (9,8);
        \fill[red!65!green]       (9,5) rectangle (10,8);

        \fill[green!65!red]       (0,8) rectangle (1,9);
        \fill[green!25!white]     (1,8) rectangle (3,9);
        \fill[green!65!blue]      (3,8) rectangle (4,9);
        \fill[green!65!red]       (4,8) rectangle (7,9);
        \fill[green!65!blue]      (7,8) rectangle (9,9);
        \fill[green!25!white]     (9,8) rectangle (10,9);

        % Unit-cell grid.
        \draw[gray!55, line width=0.2pt,step=1] (0,0) grid (10,9);

        % Thick run boundaries.
        \draw[line width=0.9pt] (0,0) rectangle (10,9);
        \foreach \x in {1,3,4,7,9} {
            \draw[line width=0.9pt] (\x,0) -- (\x,9);
        }
        \foreach \y in {2,3,5,8} {
            \draw[line width=0.9pt] (0,\y) -- (10,\y);
        }

        % One optimal unit-cost alignment.
        \draw[white, line width=3.2pt, line cap=round, line join=round]
            (0.5,0.5) -- (0.5,1.5) -- (1.5,2.5) -- (2.5,2.5) -- (3.5,3.5)
            -- (3.5,4.5) -- (4.5,5.5) -- (5.5,5.5) -- (6.5,5.5) -- (6.5,6.5)
            -- (6.5,7.5) -- (7.5,8.5) -- (8.5,8.5) -- (9.5,8.5);
        \draw[black, line width=1.3pt, line cap=round, line join=round]
            (0.5,0.5) -- (0.5,1.5) -- (1.5,2.5) -- (2.5,2.5) -- (3.5,3.5)
            -- (3.5,4.5) -- (4.5,5.5) -- (5.5,5.5) -- (6.5,5.5) -- (6.5,6.5)
            -- (6.5,7.5) -- (7.5,8.5) -- (8.5,8.5) -- (9.5,8.5);
        \fill[black] (0.5,0.5) circle (0.08);
        \fill[black] (9.5,8.5) circle (0.08);
    \end{scope}

    % Axis labels.
    % \node[above] at (5,0.75) {$T=\ca\cb\cb\cc\ca\ca\ca\cc\cc\cb$};
    % \node[rotate=90] at (-1.3,-4.5) {$S=\ca\ca\cb\cc\cc\ca\ca\ca\cb$};

    \foreach \x/\lab in {0.5/$\ca$,1.5/$\cb$,2.5/$\cb$,3.5/$\cc$,4.5/$\ca$,5.5/$\ca$,6.5/$\ca$,7.5/$\cc$,8.5/$\cc$,9.5/$\cb$} {
        \node[above=2pt] at (\x,0) {\footnotesize \lab};
    }
    \foreach \y/\lab in {-0.5/$\ca$,-1.5/$\ca$,-2.5/$\cb$,-3.5/$\cc$,-4.5/$\cc$,-5.5/$\ca$,-6.5/$\ca$,-7.5/$\ca$,-8.5/$\cb$} {
        \node[left=2pt] at (0,\y) {\footnotesize \lab};
    }

    % Legend.
    % \node[anchor=west] at (11.1,-0.1) {\small pair colors};
    % \node[anchor=west] at (11.1,0.55) {\footnotesize rows: $S[i]$, columns: $T[j]$};
    % \begin{scope}[shift={(11.1,-0.8)}]
    %     \foreach \x/\lab in {0/$\ca$,1/$\cb$,2/$\cc$} {
    %         \node[above] at (\x+0.5,0) {\footnotesize \lab};
    %         \node[left] at (0,-\x-0.5) {\footnotesize \lab};
    %     }
    %     \fill[red!25!white]    (0,-1) rectangle (1,0);
    %     \fill[red!65!green]    (1,-1) rectangle (2,0);
    %     \fill[red!65!blue]     (2,-1) rectangle (3,0);
    %     \fill[green!65!red]    (0,-2) rectangle (1,-1);
    %     \fill[green!25!white]  (1,-2) rectangle (2,-1);
    %     \fill[green!65!blue]   (2,-2) rectangle (3,-1);
    %     \fill[blue!65!red]     (0,-3) rectangle (1,-2);
    %     \fill[blue!65!green]   (1,-3) rectangle (2,-2);
    %     \fill[blue!25!white]   (2,-3) rectangle (3,-2);
    %     \draw[gray!55, line width=0.2pt] (0,-3) grid (3,0);
    %     \draw[line width=0.7pt] (0,-3) rectangle (3,0);
    % \end{scope}
\end{tikzpicture}
\end{center}


==> fig_hatx_haty_schematic.tex <==
\begin{center}
\begin{tikzpicture}[x=0.015cm,y=0.015cm]
    \begin{scope}[yscale=-1]
        % Outer frame.
        \draw[line width=0.75pt] (0,0) rectangle (494,306);

        % Cost-1 blocks: walls against non-walls.
        \foreach \y/\h in {0/24,62/24,94/24,156/24,188/24,250/24,282/24} {
            \foreach \x/\w in {24/8,56/38,118/8,150/38,212/8,244/38,306/8,338/38,400/8,432/38} {
                \fill[black!80] (\x,\y) rectangle ++(\w,\h);
            }
        }
        \foreach \y/\h in {24/38,86/8,118/38,180/8,212/38,274/8} {
            \foreach \x/\w in {0/24,32/24,94/24,126/24,188/24,220/24,282/24,314/24,376/24,408/24,470/24} {
                \fill[black!80] (\x,\y) rectangle ++(\w,\h);
            }
        }

        % Vector vs narrow and narrow vs vector.
        \foreach \y in {24,118,212} {
            \foreach \x in {24,118,212,306,400} {
                \fill[green!18] (\x,\y) rectangle ++(8,38);
            }
        }
        \foreach \y in {86,180,274} {
            \foreach \x in {56,150,244,338,432} {
                \fill[green!18] (\x,\y) rectangle ++(38,8);
            }
        }

        % Narrow vs narrow.
        \foreach \y in {86,180,274} {
            \foreach \x in {24,118,212,306,400} {
                \fill[orange!20] (\x,\y) rectangle ++(8,8);
            }
        }

        % Vector vs vector.
        \foreach \y in {24,118,212} {
            \foreach \x in {56,150,244,338,432} {
                \fill[red!18] (\x,\y) rectangle ++(38,38);
            }
        }

        % Segment boundaries in \hat Y.
        \foreach \x in {24,32,56,94,118,126,150,188,212,220,244,282,306,314,338,376,400,408,432,470} {
            \draw[gray!70, line width=0.45pt] (\x,0) -- (\x,306);
        }

        % Segment boundaries in \hat X.
        \foreach \y in {24,62,86,94,118,156,180,188,212,250,274,282} {
            \draw[gray!70, line width=0.45pt] (0,\y) -- (494,\y);
        }

        % The three freeways.
        \draw[blue!20, line width=1.5pt, line cap=round, line join=round]
            (0,0) -- (24,24) -- (32,62) -- (56,86) -- (94,94) -- (118,118)
            -- (126,156) -- (150,180) -- (188,188) -- (212,212) -- (220,250)
            -- (244,274) -- (282,282) -- (306,306);
        \draw[blue!60!black, line width=0.7pt, line cap=round, line join=round]
            (0,0) -- (24,24) -- (32,62) -- (56,86) -- (94,94) -- (118,118)
            -- (126,156) -- (150,180) -- (188,188) -- (212,212) -- (220,250)
            -- (244,274) -- (282,282) -- (306,306);

        \draw[blue!20, line width=1.5pt, line cap=round, line join=round]
            (94,0) -- (118,24) -- (126,62) -- (150,86) -- (188,94) -- (212,118)
            -- (220,156) -- (244,180) -- (282,188) -- (306,212) -- (314,250)
            -- (338,274) -- (376,282) -- (400,306);
        \draw[blue!60!black, line width=0.7pt, line cap=round, line join=round]
            (94,0) -- (118,24) -- (126,62) -- (150,86) -- (188,94) -- (212,118)
            -- (220,156) -- (244,180) -- (282,188) -- (306,212) -- (314,250)
            -- (338,274) -- (376,282) -- (400,306);

        \draw[blue!20, line width=1.5pt, line cap=round, line join=round]
            (188,0) -- (212,24) -- (220,62) -- (244,86) -- (282,94) -- (306,118)
            -- (314,156) -- (338,180) -- (376,188) -- (400,212) -- (408,250)
            -- (432,274) -- (470,282) -- (494,306);
        \draw[blue!60!black, line width=0.7pt, line cap=round, line join=round]
            (188,0) -- (212,24) -- (220,62) -- (244,86) -- (282,94) -- (306,118)
            -- (314,156) -- (338,180) -- (376,188) -- (400,212) -- (408,250)
            -- (432,274) -- (470,282) -- (494,306);
    \end{scope}

    % Top labels for \hat Y.
    \node[font=\scriptsize, rotate=90, anchor=west, inner sep=0.5pt] at (28,5) {$\bot_X$};
    \node[font=\scriptsize, rotate=90, anchor=west, inner sep=0.5pt] at (75,5) {$G_Y(\vec v_0)$};
    \node[font=\scriptsize, rotate=90, anchor=west, inner sep=0.5pt] at (122,5) {$\bot_X$};
    \node[font=\scriptsize, rotate=90, anchor=west, inner sep=0.5pt] at (169,5) {$G_Y(\vec v_1)$};
    \node[font=\scriptsize, rotate=90, anchor=west, inner sep=0.5pt] at (216,5) {$\bot_X$};
    \node[font=\scriptsize, rotate=90, anchor=west, inner sep=0.5pt] at (263,5) {$G_Y(\vec v_0)$};
    \node[font=\scriptsize, rotate=90, anchor=west, inner sep=0.5pt] at (310,5) {$\bot_X$};
    \node[font=\scriptsize, rotate=90, anchor=west, inner sep=0.5pt] at (357,5) {$G_Y(\vec v_1)$};
    \node[font=\scriptsize, rotate=90, anchor=west, inner sep=0.5pt] at (404,5) {$\bot_X$};
    \node[font=\scriptsize, rotate=90, anchor=west, inner sep=0.5pt] at (451,5) {$G_Y(\vec v_0)$};

    % Left labels for \hat X.
    \node[font=\scriptsize, anchor=east] at (-6,-43) {$G_X(\vec u_0)$};
    \node[font=\scriptsize, anchor=east] at (-6,-90) {$\bot_Y$};
    \node[font=\scriptsize, anchor=east] at (-6,-137) {$G_X(\vec u_1)$};
    \node[font=\scriptsize, anchor=east] at (-6,-184) {$\bot_Y$};
    \node[font=\scriptsize, anchor=east] at (-6,-231) {$G_X(\vec u_2)$};
    \node[font=\scriptsize, anchor=east] at (-6,-278) {$\bot_Y$};

\end{tikzpicture}
\end{center}


==> fig_highway_switch_schematic.tex <==
\begin{center}
\begin{tikzpicture}[x=0.04cm,y=0.04cm]
    \begin{scope}[yscale=-1]
        % Cropped grid for n=1 and m=2:
        % X-segments kept: wall(24), G_X(38), wall(24)
        % Y-segments kept: wall(24), bot_X(8), wall(24), G_Y(38), wall(24),
        %                  bot_X(8), wall(24)

        % Outer frame.
        \draw[line width=0.75pt] (0,0) rectangle (150,86);

        % Cost-1 blocks.
        \foreach \y/\h in {0/24,62/24} {
            \foreach \x/\w in {24/8,56/38,118/8} {
                \fill[black!80] (\x,\y) rectangle ++(\w,\h);
            }
        }
        \foreach \y/\h in {24/38} {
            \foreach \x/\w in {0/24,32/24,94/24,126/24} {
                \fill[black!80] (\x,\y) rectangle ++(\w,\h);
            }
        }

        % Vector--narrow and narrow--vector.
        \fill[green!18] (24,24) rectangle ++(8,38);
        \fill[green!18] (118,24) rectangle ++(8,38);

        % Vector--vector.
        \fill[red!18] (56,24) rectangle ++(38,38);

        % Segment boundaries.
        \foreach \x in {24,32,56,94,118,126} {
            \draw[gray!70, line width=0.45pt] (\x,0) -- (\x,86);
        }
        \foreach \y in {24,62} {
            \draw[gray!70, line width=0.45pt] (0,\y) -- (150,\y);
        }

        % Highway fragments.
        \draw[blue!20, line width=1.5pt, line cap=round, line join=round]
            (0,0) -- (24,24) -- (32,62) -- (56,86);
        \draw[blue!60!black, line width=0.7pt, line cap=round, line join=round]
            (0,0) -- (24,24) -- (32,62) -- (56,86);

        \draw[blue!20, line width=1.5pt, line cap=round, line join=round]
            (94,0) -- (118,24) -- (126,62) -- (150,86);
        \draw[blue!60!black, line width=0.7pt, line cap=round, line join=round]
            (94,0) -- (118,24) -- (126,62) -- (150,86);

        % Canonical switching path.
        \draw[white, line width=2.8pt, line cap=round, line join=round]
            (12,12) -- (44,12) -- (106,74) -- (138,74);
        \draw[red!70!black, line width=1.15pt, line cap=round, line join=round]
            (12,12) -- node[font=\scriptsize\bfseries, text=red!70!black,above]{\contour{white}{$4d$}} (44,12) -- node[font=\scriptsize\bfseries, text=red!70!black,above,rotate=-45]{$2d+\vec u\!\cdot\!\vec v$} (106,74) -- node[font=\scriptsize\bfseries, text=red!70!black,above]{\contour{white}{$4d$}} (138,74);

        % Portals on the switching path.
        \fill[red!70!black] (12,12) circle (1.2);
        \fill[red!70!black] (138,74) circle (1.2);
    \end{scope}

    % Macro labels.
    \node[font=\scriptsize, anchor=south] at (12,2) {$\wall$};
    \node[font=\scriptsize, anchor=south] at (28,2) {$\bot_X$};
    \node[font=\scriptsize, anchor=south] at (44,2) {$\wall$};
    \node[font=\scriptsize, anchor=south] at (75,2) {$G_Y(\vec v)$};
    \node[font=\scriptsize, anchor=south] at (106,2) {$\wall$};
    \node[font=\scriptsize, anchor=south] at (122,2) {$\bot_X$};
    \node[font=\scriptsize, anchor=south] at (138,2) {$\wall$};

    \node[font=\scriptsize, anchor=east] at (-2,-12) {$\wall$};
    \node[font=\scriptsize, anchor=east] at (-2,-43) {$G_X(\vec u)$};
    \node[font=\scriptsize, anchor=east] at (-2,-74) {$\wall$};
\end{tikzpicture}
\end{center}


==> fig_pmdtw_wall_layout.tex <==
\begin{center}
\begin{tikzpicture}[x=0.018cm,y=0.018cm]
    \colorlet{wscol}{black!50}
    \colorlet{wlcol}{brown}
    \colorlet{wrcol}{violet}

    \begin{scope}[yscale=-1]
        \draw[line width=0.75pt] (0,0) rectangle (708,356);

        % Row bands induced by wall gadgets in \hat P.
        \fill[fill=wrcol!50,fill opacity=0.35,draw=none] (0,0) rectangle ++(708,36);
        \fill[fill=wscol!50,fill opacity=0.35,draw=none] (0,48) rectangle ++(708,20);
        \fill[fill=wscol!50,fill opacity=0.35,draw=none] (0,92) rectangle ++(708,20);
        \fill[fill=wscol!50,fill opacity=0.35,draw=none] (0,124) rectangle ++(708,20);
        \fill[fill=wscol!50,fill opacity=0.35,draw=none] (0,168) rectangle ++(708,20);
        \fill[fill=wscol!50,fill opacity=0.35,draw=none] (0,200) rectangle ++(708,20);
        \fill[fill=wscol!50,fill opacity=0.35,draw=none] (0,244) rectangle ++(708,20);
        \fill[fill=wscol!50,fill opacity=0.35,draw=none] (0,276) rectangle ++(708,20);
        \fill[fill=wrcol!50,fill opacity=0.35,draw=none] (0,320) rectangle ++(708,36);

        % Column bands induced by wall gadgets in \hat T.
        \fill[fill=wscol!50,fill opacity=0.35,draw=none] (0,0) rectangle ++(20,356);
        \fill[fill=wlcol!50,fill opacity=0.35,draw=none] (44,0) rectangle ++(36,356);
        \fill[fill=wlcol!50,fill opacity=0.35,draw=none] (92,0) rectangle ++(36,356);
        \fill[fill=wlcol!50,fill opacity=0.35,draw=none] (152,0) rectangle ++(36,356);
        \fill[fill=wlcol!50,fill opacity=0.35,draw=none] (200,0) rectangle ++(36,356);
        \fill[fill=wlcol!50,fill opacity=0.35,draw=none] (260,0) rectangle ++(36,356);
        \fill[fill=wscol!50,fill opacity=0.35,draw=none] (308,0) rectangle ++(20,356);
        \fill[fill=wlcol!50,fill opacity=0.35,draw=none] (352,0) rectangle ++(36,356);
        \fill[fill=wlcol!50,fill opacity=0.35,draw=none] (400,0) rectangle ++(36,356);
        \fill[fill=wlcol!50,fill opacity=0.35,draw=none] (460,0) rectangle ++(36,356);
        \fill[fill=wlcol!50,fill opacity=0.35,draw=none] (508,0) rectangle ++(36,356);
        \fill[fill=wlcol!50,fill opacity=0.35,draw=none] (568,0) rectangle ++(36,356);
        \fill[fill=wscol!50,fill opacity=0.35,draw=none] (616,0) rectangle ++(20,356);
        \fill[fill=wlcol!50,fill opacity=0.35,draw=none] (660,0) rectangle ++(36,356);

        % Inner grid.
        \foreach \x in {20,44,80,92,128,152,188,200,236,260,296,308,328,352,388,400,436,460,496,508,544,568,604,616,636,660,696} {
            \draw[gray!70, line width=0.4pt] (\x,0) -- (\x,356);
        }
        \foreach \y in {36,48,68,92,112,124,144,168,188,200,220,244,264,276,296,320} {
            \draw[gray!70, line width=0.4pt] (0,\y) -- (708,\y);
        }

        % The selected freeways: indices congruent to 0 or -1 modulo 3.
        \draw[blue!20, line width=1.5pt, line cap=round, line join=round]
            (0,92) -- (20,112) -- (44,124) -- (80,144) -- (92,168) -- (128,188) -- (152,200) -- (188,220) -- (200,244) -- (236,264) -- (260,276) -- (296,296) -- (308,320);
        \draw[blue!60!black, line width=0.7pt, line cap=round, line join=round]
            (0,92) -- (20,112) -- (44,124) -- (80,144) -- (92,168) -- (128,188) -- (152,200) -- (188,220) -- (200,244) -- (236,264) -- (260,276) -- (296,296) -- (308,320);

        \draw[blue!20, line width=1.5pt, line cap=round, line join=round]
            (308,320) -- (328,356);
        \draw[blue!60!black, line width=0.7pt, line cap=round, line join=round]
            (308,320) -- (328,356);

        \draw[fill=white, draw=blue!60!black, line width=0.9pt] (318,338) circle (2.0pt);
        \draw[blue!20, line width=1.5pt, line cap=round, line join=round]
            (0,0) -- (20,36);
        \draw[blue!60!black, line width=0.7pt, line cap=round, line join=round]
            (0,0) -- (20,36);

        \draw[fill=white, draw=blue!60!black, line width=0.9pt] (10,18) circle (2.0pt);
        \draw[blue!20, line width=1.5pt, line cap=round, line join=round]
            (20,36) -- (44,48) -- (80,68) -- (92,92) -- (128,112) -- (152,124) -- (188,144) -- (200,168) -- (236,188) -- (260,200) -- (296,220) -- (308,244) -- (328,264) -- (352,276) -- (388,296) -- (400,320);
        \draw[blue!60!black, line width=0.7pt, line cap=round, line join=round]
            (20,36) -- (44,48) -- (80,68) -- (92,92) -- (128,112) -- (152,124) -- (188,144) -- (200,168) -- (236,188) -- (260,200) -- (296,220) -- (308,244) -- (328,264) -- (352,276) -- (388,296) -- (400,320);

        \draw[blue!20, line width=1.5pt, line cap=round, line join=round]
            (236,36) -- (260,48) -- (296,68) -- (308,92) -- (328,112) -- (352,124) -- (388,144) -- (400,168) -- (436,188) -- (460,200) -- (496,220) -- (508,244) -- (544,264) -- (568,276) -- (604,296) -- (616,320);
        \draw[blue!60!black, line width=0.7pt, line cap=round, line join=round]
            (236,36) -- (260,48) -- (296,68) -- (308,92) -- (328,112) -- (352,124) -- (388,144) -- (400,168) -- (436,188) -- (460,200) -- (496,220) -- (508,244) -- (544,264) -- (568,276) -- (604,296) -- (616,320);

        \draw[blue!20, line width=1.5pt, line cap=round, line join=round]
            (616,320) -- (636,356);
        \draw[blue!60!black, line width=0.7pt, line cap=round, line join=round]
            (616,320) -- (636,356);

        \draw[fill=white, draw=blue!60!black, line width=0.9pt] (626,338) circle (2.0pt);
        \draw[blue!20, line width=1.5pt, line cap=round, line join=round]
            (308,0) -- (328,36);
        \draw[blue!60!black, line width=0.7pt, line cap=round, line join=round]
            (308,0) -- (328,36);

        \draw[fill=white, draw=blue!60!black, line width=0.9pt] (318,18) circle (2.0pt);
        \draw[blue!20, line width=1.5pt, line cap=round, line join=round]
            (328,36) -- (352,48) -- (388,68) -- (400,92) -- (436,112) -- (460,124) -- (496,144) -- (508,168) -- (544,188) -- (568,200) -- (604,220) -- (616,244) -- (636,264) -- (660,276) -- (696,296) -- (708,320);
        \draw[blue!60!black, line width=0.7pt, line cap=round, line join=round]
            (328,36) -- (352,48) -- (388,68) -- (400,92) -- (436,112) -- (460,124) -- (496,144) -- (508,168) -- (544,188) -- (568,200) -- (604,220) -- (616,244) -- (636,264) -- (660,276) -- (696,296) -- (708,320);

        % Canonical switches from freeway 3x to freeway 3x-1.
        \draw[white, line width=2.2pt, line cap=round, line join=round]
            (15,27) -- (15,63) -- (49,97) -- (49,129);
        \draw[red!70!black, line width=0.9pt, line cap=round, line join=round]
            (15,27) -- (15,63) -- (49,97) -- (49,129);
        \draw[white, line width=2.2pt, line cap=round, line join=round]
            (119,107) -- (119,139) -- (157,173) -- (157,205);
        \draw[red!70!black, line width=0.9pt, line cap=round, line join=round]
            (119,107) -- (119,139) -- (157,173) -- (157,205);
        \draw[white, line width=2.2pt, line cap=round, line join=round]
            (227,183) -- (227,215) -- (265,249) -- (265,281);
        \draw[red!70!black, line width=0.9pt, line cap=round, line join=round]
            (227,183) -- (227,215) -- (265,249) -- (265,281);
        \draw[white, line width=2.2pt, line cap=round, line join=round]
            (323,27) -- (323,63) -- (357,97) -- (357,129);
        \draw[red!70!black, line width=0.9pt, line cap=round, line join=round]
            (323,27) -- (323,63) -- (357,97) -- (357,129);
        \draw[white, line width=2.2pt, line cap=round, line join=round]
            (427,107) -- (427,139) -- (465,173) -- (465,205);
        \draw[red!70!black, line width=0.9pt, line cap=round, line join=round]
            (427,107) -- (427,139) -- (465,173) -- (465,205);
        \draw[white, line width=2.2pt, line cap=round, line join=round]
            (535,183) -- (535,215) -- (573,249) -- (573,281);
        \draw[red!70!black, line width=0.9pt, line cap=round, line join=round]
            (535,183) -- (535,215) -- (573,249) -- (573,281);

    \end{scope}

    % Top labels for \hat T.
    \node[font=\scriptsize, rotate=90, anchor=west] at (10,14) {$W_{\mathrm s}$};
    \node[font=\scriptsize, rotate=90, anchor=west] at (32,14) {$G_X(\vec u_0)$};
    \node[font=\scriptsize, rotate=90, anchor=west, text=wlcol!60!black] at (62,14) {$W_{\mathrm L}$};
    \node[font=\scriptsize, rotate=90, anchor=west] at (86,14) {$\bot_Y$};
    \node[font=\scriptsize, rotate=90, anchor=west, text=wlcol!60!black] at (110,14) {$W_{\mathrm L}$};
    \node[font=\scriptsize, rotate=90, anchor=west] at (140,14) {$G_X(\vec u_1)$};
    \node[font=\scriptsize, rotate=90, anchor=west, text=wlcol!60!black] at (170,14) {$W_{\mathrm L}$};
    \node[font=\scriptsize, rotate=90, anchor=west] at (194,14) {$\bot_Y$};
    \node[font=\scriptsize, rotate=90, anchor=west, text=wlcol!60!black] at (218,14) {$W_{\mathrm L}$};
    \node[font=\scriptsize, rotate=90, anchor=west] at (248,14) {$G_X(\vec u_2)$};
    \node[font=\scriptsize, rotate=90, anchor=west, text=wlcol!60!black] at (278,14) {$W_{\mathrm L}$};
    \node[font=\scriptsize, rotate=90, anchor=west] at (302,14) {$\bot_Y$};
    \node[font=\scriptsize, rotate=90, anchor=west] at (318,14) {$W_{\mathrm s}$};
    \node[font=\scriptsize, rotate=90, anchor=west] at (340,14) {$G_X(\vec u_3)$};
    \node[font=\scriptsize, rotate=90, anchor=west, text=wlcol!60!black] at (370,14) {$W_{\mathrm L}$};
    \node[font=\scriptsize, rotate=90, anchor=west] at (394,14) {$\bot_Y$};
    \node[font=\scriptsize, rotate=90, anchor=west, text=wlcol!60!black] at (418,14) {$W_{\mathrm L}$};
    \node[font=\scriptsize, rotate=90, anchor=west] at (448,14) {$G_X(\vec u_4)$};
    \node[font=\scriptsize, rotate=90, anchor=west, text=wlcol!60!black] at (478,14) {$W_{\mathrm L}$};
    \node[font=\scriptsize, rotate=90, anchor=west] at (502,14) {$\bot_Y$};
    \node[font=\scriptsize, rotate=90, anchor=west, text=wlcol!60!black] at (526,14) {$W_{\mathrm L}$};
    \node[font=\scriptsize, rotate=90, anchor=west] at (556,14) {$G_X(\vec u_5)$};
    \node[font=\scriptsize, rotate=90, anchor=west, text=wlcol!60!black] at (586,14) {$W_{\mathrm L}$};
    \node[font=\scriptsize, rotate=90, anchor=west] at (610,14) {$\bot_Y$};
    \node[font=\scriptsize, rotate=90, anchor=west] at (626,14) {$W_{\mathrm s}$};
    \node[font=\scriptsize, rotate=90, anchor=west] at (648,14) {$G_X(\vec u_6)$};
    \node[font=\scriptsize, rotate=90, anchor=west, text=wlcol!60!black] at (678,14) {$W_{\mathrm L}$};
    \node[font=\scriptsize, rotate=90, anchor=west] at (702,14) {$\bot_Y$};

    % Left labels for \hat P.
    \node[font=\scriptsize, anchor=east, text=wrcol!70!black] at (-6,-18) {$W_{\mathrm{rev}}$};
    \node[font=\scriptsize, anchor=east] at (-6,-42) {$\bot_X$};
    \node[font=\scriptsize, anchor=east] at (-6,-58) {$W_{\mathrm s}$};
    \node[font=\scriptsize, anchor=east] at (-6,-80) {$G_Y(\vec v_0)$};
    \node[font=\scriptsize, anchor=east] at (-6,-102) {$W_{\mathrm s}$};
    \node[font=\scriptsize, anchor=east] at (-6,-118) {$\bot_X$};
    \node[font=\scriptsize, anchor=east] at (-6,-134) {$W_{\mathrm s}$};
    \node[font=\scriptsize, anchor=east] at (-6,-156) {$G_Y(\vec v_1)$};
    \node[font=\scriptsize, anchor=east] at (-6,-178) {$W_{\mathrm s}$};
    \node[font=\scriptsize, anchor=east] at (-6,-194) {$\bot_X$};
    \node[font=\scriptsize, anchor=east] at (-6,-210) {$W_{\mathrm s}$};
    \node[font=\scriptsize, anchor=east] at (-6,-232) {$G_Y(\vec v_2)$};
    \node[font=\scriptsize, anchor=east] at (-6,-254) {$W_{\mathrm s}$};
    \node[font=\scriptsize, anchor=east] at (-6,-270) {$\bot_X$};
    \node[font=\scriptsize, anchor=east] at (-6,-286) {$W_{\mathrm s}$};
    \node[font=\scriptsize, anchor=east] at (-6,-308) {$G_Y(\vec v_3)$};
    \node[font=\scriptsize, anchor=east, text=wrcol!70!black] at (-6,-338) {$W_{\mathrm{rev}}$};

\end{tikzpicture}
\end{center}


==> fig_vector_gadget_alignment.tex <==
\begin{center}
    \vspace{-.2cm}
\begin{tikzpicture}[x=0.18cm,y=0.18cm]
    % Character-color convention:
    % \mathtt e = red, \mathtt a = green, \mathtt b = blue, \mathtt f = orange.
    \begin{scope}[yscale=-1]
        % Vertical gadget G_X(\vec u) with \vec u=(1,1):
        % e^8 a^2 b f^8 e^8 a^2 b f^8
        % Horizontal gadget G_Y(\vec v) with \vec v=(0,1):
        % e^8 b a f^8 e^8 b^2 a f^8

        % Row e.
        \fill[red!25!white]       (0,0) rectangle (8,8);
        \fill[red!65!blue]        (8,0) rectangle (9,8);
        \fill[red!65!green]       (9,0) rectangle (10,8);
        \fill[red!65!orange]      (10,0) rectangle (18,8);
        \fill[red!25!white]       (18,0) rectangle (26,8);
        \fill[red!65!blue]        (26,0) rectangle (28,8);
        \fill[red!65!green]       (28,0) rectangle (29,8);
        \fill[red!65!orange]      (29,0) rectangle (37,8);

        % Row a (first coordinate).
        \fill[green!65!red]       (0,8) rectangle (8,10);
        \fill[green!65!blue]      (8,8) rectangle (9,10);
        \fill[green!25!white]     (9,8) rectangle (10,10);
        \fill[green!65!orange]    (10,8) rectangle (18,10);
        \fill[green!65!red]       (18,8) rectangle (26,10);
        \fill[green!65!blue]      (26,8) rectangle (28,10);
        \fill[green!25!white]     (28,8) rectangle (29,10);
        \fill[green!65!orange]    (29,8) rectangle (37,10);

        % Row b (first coordinate).
        \fill[blue!65!red]        (0,10) rectangle (8,11);
        \fill[blue!25!white]      (8,10) rectangle (9,11);
        \fill[blue!65!green]      (9,10) rectangle (10,11);
        \fill[blue!65!orange]     (10,10) rectangle (18,11);
        \fill[blue!65!red]        (18,10) rectangle (26,11);
        \fill[blue!25!white]      (26,10) rectangle (28,11);
        \fill[blue!65!green]      (28,10) rectangle (29,11);
        \fill[blue!65!orange]     (29,10) rectangle (37,11);

        % Row f (first coordinate).
        \fill[orange!65!red]      (0,11) rectangle (8,19);
        \fill[orange!65!blue]     (8,11) rectangle (9,19);
        \fill[orange!65!green]    (9,11) rectangle (10,19);
        \fill[orange!25!white]    (10,11) rectangle (18,19);
        \fill[orange!65!red]      (18,11) rectangle (26,19);
        \fill[orange!65!blue]     (26,11) rectangle (28,19);
        \fill[orange!65!green]    (28,11) rectangle (29,19);
        \fill[orange!25!white]    (29,11) rectangle (37,19);

        % Row e.
        \fill[red!25!white]       (0,19) rectangle (8,27);
        \fill[red!65!blue]        (8,19) rectangle (9,27);
        \fill[red!65!green]       (9,19) rectangle (10,27);
        \fill[red!65!orange]      (10,19) rectangle (18,27);
        \fill[red!25!white]       (18,19) rectangle (26,27);
        \fill[red!65!blue]        (26,19) rectangle (28,27);
        \fill[red!65!green]       (28,19) rectangle (29,27);
        \fill[red!65!orange]      (29,19) rectangle (37,27);

        % Row a (second coordinate).
        \fill[green!65!red]       (0,27) rectangle (8,29);
        \fill[green!65!blue]      (8,27) rectangle (9,29);
        \fill[green!25!white]     (9,27) rectangle (10,29);
        \fill[green!65!orange]    (10,27) rectangle (18,29);
        \fill[green!65!red]       (18,27) rectangle (26,29);
        \fill[green!65!blue]      (26,27) rectangle (28,29);
        \fill[green!25!white]     (28,27) rectangle (29,29);
        \fill[green!65!orange]    (29,27) rectangle (37,29);

        % Row b (second coordinate).
        \fill[blue!65!red]        (0,29) rectangle (8,30);
        \fill[blue!25!white]      (8,29) rectangle (9,30);
        \fill[blue!65!green]      (9,29) rectangle (10,30);
        \fill[blue!65!orange]     (10,29) rectangle (18,30);
        \fill[blue!65!red]        (18,29) rectangle (26,30);
        \fill[blue!25!white]      (26,29) rectangle (28,30);
        \fill[blue!65!green]      (28,29) rectangle (29,30);
        \fill[blue!65!orange]     (29,29) rectangle (37,30);

        % Row f (second coordinate).
        \fill[orange!65!red]      (0,30) rectangle (8,38);
        \fill[orange!65!blue]     (8,30) rectangle (9,38);
        \fill[orange!65!green]    (9,30) rectangle (10,38);
        \fill[orange!25!white]    (10,30) rectangle (18,38);
        \fill[orange!65!red]      (18,30) rectangle (26,38);
        \fill[orange!65!blue]     (26,30) rectangle (28,38);
        \fill[orange!65!green]    (28,30) rectangle (29,38);
        \fill[orange!25!white]    (29,30) rectangle (37,38);

        % Unit-cell grid.
        \draw[gray!45, line width=0.18pt, step=1] (0,0) grid (37,38);

        % Run boundaries.
        \draw[line width=0.75pt] (0,0) rectangle (37,38);
        \foreach \x in {8,9,10,18,26,28,29} {
            \draw[line width=0.75pt] (\x,0) -- (\x,38);
        }
        \foreach \y in {8,10,11,19,27,29,30} {
            \draw[line width=0.75pt] (0,\y) -- (37,\y);
        }

        % Coordinate-window boundaries.
        \draw[line width=1.15pt] (18,0) -- (18,38);
        \draw[line width=1.15pt] (0,19) -- (37,19);

        % One optimal unit-cost alignment.
        \draw[white, line width=2.8pt, line cap=round, line join=round]
            (0.5,0.5) -- (9.5,9.5) -- (9.5,10.5) -- (36.5,37.5);
        \draw[black, line width=1.15pt, line cap=round, line join=round]
            (0.5,0.5) -- (9.5,9.5) -- (9.5,10.5) -- (36.5,37.5);
        \fill[black] (0.5,0.5) circle (0.12);
        \fill[black] (36.5,37.5) circle (0.12);
    \end{scope}

    % Individual column labels for G_Y(\vec v).
    \foreach \x in {0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,18.5,19.5,20.5,21.5,22.5,23.5,24.5,25.5} {
        \node[font=\tiny, inner sep=0.5pt, anchor=south] at (\x,0.35) {$\mathtt e$};
    }
    \foreach \x in {8.5,26.5,27.5} {
        \node[font=\tiny, inner sep=0.5pt, anchor=south] at (\x,0.35) {$\mathtt b$};
    }
    \foreach \x in {9.5,28.5} {
        \node[font=\tiny, inner sep=0.5pt, anchor=south] at (\x,0.35) {$\mathtt a$};
    }
    \foreach \x in {10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,29.5,30.5,31.5,32.5,33.5,34.5,35.5,36.5} {
        \node[font=\tiny, inner sep=0.5pt, anchor=south] at (\x,0.35) {$\mathtt f$};
    }

    % Individual row labels for G_X(\vec u).
    \foreach \y in {-0.5,-1.5,-2.5,-3.5,-4.5,-5.5,-6.5,-7.5,-19.5,-20.5,-21.5,-22.5,-23.5,-24.5,-25.5,-26.5} {
        \node[font=\tiny, anchor=east] at (-0,\y) {$\mathtt e$};
    }
    \foreach \y in {-8.5,-9.5,-27.5,-28.5} {
        \node[font=\tiny, anchor=east] at (-0,\y) {$\mathtt a$};
    }
    \foreach \y in {-10.5,-29.5} {
        \node[font=\tiny, anchor=east] at (-0,\y) {$\mathtt b$};
    }
    \foreach \y in {-11.5,-12.5,-13.5,-14.5,-15.5,-16.5,-17.5,-18.5,-30.5,-31.5,-32.5,-33.5,-34.5,-35.5,-36.5,-37.5} {
        \node[font=\tiny, anchor=east] at (-0,\y) {$\mathtt f$};
    }
\end{tikzpicture}
\captionof{figure}{Alignment graph $\AG(G_X(\vec u),G_Y(\vec v))$ for $d=2$, $\vec u\coloneqq(1,1)$, and $\vec v\coloneqq(0,1)$, shown in the same cell-based style as \cref{fig:ag}. The black polyline is an optimal alignment for the unit-cost function, and its total cost is $5=2d+\vec u\cdot \vec v$.}
\label{fig:vector-gadget-alignment}
\end{center}

